Do we observe L\'evy flights in cosmic rays?

We argue that the so called long flying component (LFC) observed in some cosmic ray experiments are yet another manifestation of L\'evy distributions (with index $q=1.3$), this time of the distribution observation probability of the depths of starting points of cascades. It means that LFC is governed by the so called long-tail L\'evy-like anomalous superdiffusion, a phenomenon frequently encountered in Nature. Its connection with the so called Tsallis's statistics is also briefly discussed.

==> fig_levy.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,990)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.02}}
\put(816.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{0.05}}
\put(816.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,411.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,411){\makebox(0,0)[r]{0.1}}
\put(816.0,411.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,540){\makebox(0,0)[r]{0.2}}
\put(816.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,710.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,710){\makebox(0,0)[r]{0.5}}
\put(816.0,710.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,838){\makebox(0,0)[r]{1}}
\put(816.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(374.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,68){\makebox(0,0){50}}
\put(374.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528,68){\makebox(0,0){100}}
\put(528.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682,68){\makebox(0,0){150}}
\put(682.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,68){\makebox(0,0){200}}
\put(836.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(220.0,967.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(749,855){\makebox(0,0){\Large{$\frac{dN(T)}{dT}$}}}
\put(528,23){\makebox(0,0){$T~[c.u.]$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(230.67,963){\rule{0.400pt}{0.964pt}}
\multiput(230.17,965.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\multiput(232.59,958.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(231.17,960.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(239.59,939.60)(0.482,-1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(238.17,942.30)(6.000,-15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(245.59,921.88)(0.482,-1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(244.17,924.44)(6.000,-14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(251.59,904.88)(0.482,-1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(250.17,907.44)(6.000,-14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(257.59,888.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(256.17,890.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(264.59,872.16)(0.482,-1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(263.17,874.58)(6.000,-13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(270.59,856.16)(0.482,-1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(269.17,858.58)(6.000,-13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(276.59,840.43)(0.482,-1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(275.17,842.72)(6.000,-12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(282.59,825.43)(0.482,-1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(281.17,827.72)(6.000,-12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(288.59,811.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(287.17,813.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(295.59,796.71)(0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(294.17,798.86)(6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(301.59,782.71)(0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(300.17,784.86)(6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(307.59,768.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(306.17,770.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(313.59,756.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(312.17,758.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(320.59,742.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(319.17,744.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(326.59,730.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(325.17,732.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(332.59,717.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(331.17,719.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(338.59,705.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(337.17,707.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(344.59,693.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(343.17,695.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(351.59,681.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(350.17,683.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(357.59,670.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(356.17,672.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(363.59,659.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(362.17,661.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(369.59,647.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(368.17,649.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(376.59,636.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(375.17,638.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(382.59,626.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(381.17,628.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(388.59,615.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(387.17,617.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(394.59,605.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(393.17,607.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(400.59,596.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(399.17,597.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(407.59,585.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(406.17,587.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(413.59,575.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(412.17,577.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(419.59,566.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(418.17,567.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(425.59,557.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(424.17,558.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(432.59,547.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(431.17,548.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(438.59,538.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(437.17,539.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(444.59,529.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(443.17,530.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(450.59,520.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(449.17,521.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(456.59,511.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(455.17,512.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(463.59,502.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(462.17,503.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(469.59,494.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(468.17,495.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(475.59,485.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(474.17,486.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(481.59,477.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(480.17,478.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(488.59,469.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(487.17,470.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(494.59,461.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(493.17,462.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(500.59,453.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(499.17,454.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(506.59,445.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(505.17,446.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(512.00,438.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(512.00,439.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(519.59,430.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(518.17,431.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(525.59,422.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(524.17,423.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(531.59,414.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(530.17,415.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(537.00,408.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(537.00,409.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(544.59,400.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(543.17,401.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(550.59,393.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(549.17,394.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(556.59,385.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(555.17,386.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(562.59,378.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(561.17,379.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(568.00,372.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(568.00,373.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(575.59,365.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(574.17,366.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(581.59,358.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(580.17,359.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(587.59,351.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(586.17,352.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(593.00,345.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(593.00,346.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(600.59,338.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(599.17,339.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(606.00,332.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(606.00,333.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(612.59,325.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(611.17,326.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(618.00,319.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(618.00,320.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,313.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(624.00,314.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(631.00,307.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(631.00,308.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(637.00,301.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(637.00,302.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(643.00,295.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(643.00,296.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(649.00,289.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(649.00,290.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(656.00,283.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(656.00,284.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,277.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(662.00,278.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(668.00,271.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(668.00,272.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(674.00,265.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(674.00,266.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(680.00,259.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(680.00,260.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(687.00,254.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(687.00,255.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(693.00,248.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(693.00,249.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,242.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(699.00,243.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(705.00,237.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(705.00,238.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(712.00,231.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(712.00,232.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(718.00,226.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(718.00,227.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(724.00,221.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(724.00,222.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,215.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(730.00,216.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(736.00,210.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(736.00,211.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(743.00,205.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(743.00,206.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(749.00,200.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(749.00,201.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(755.00,194.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(755.00,195.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(761.00,189.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(761.00,190.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(768.00,184.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(768.00,185.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(774.00,179.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(774.00,180.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(780.00,174.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(780.00,175.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(786.00,169.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(786.00,170.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(792.00,164.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(792.00,165.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(799.00,160.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(799.00,161.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(805.00,155.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(805.00,156.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(811.00,150.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(811.00,151.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(817.00,145.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(817.00,146.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(824.00,140.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(824.00,141.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(830.00,136.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(830.00,137.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\put(299,804){\usebox{\plotpoint}}
\put(299.0,774.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(336,730){\usebox{\plotpoint}}
\put(336.0,699.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(385,651){\usebox{\plotpoint}}
\put(385.0,611.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(434,547){\usebox{\plotpoint}}
\put(434.0,502.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(484,529){\usebox{\plotpoint}}
\put(484.0,467.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(540,429){\usebox{\plotpoint}}
\put(540.0,368.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(587,405){\usebox{\plotpoint}}
\put(587.0,326.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(663,287){\usebox{\plotpoint}}
\put(663.0,212.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(761,205){\usebox{\plotpoint}}
\put(761.0,118.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(299,791){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(336,712){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(385,632){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(434,524){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(484,497){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(540,399){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(587,375){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(663,256){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(761,170){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}

